A Latent Variable Model for Two-Dimensional Canonical Correlation Analysis and its Variational Inference

Describing the dimension reduction (DR) techniques by means of probabilistic models has recently been given special attention. Probabilistic models, in addition to a better interpretability of the DR methods, provide a framework for further extensions of such algorithms. One of the new approaches to the probabilistic DR methods is to preserving the internal structure of data. It is meant that it is not necessary that the data first be converted from the matrix or tensor format to the vector format in the process of dimensionality reduction. In this paper, a latent variable model for matrix-variate data for canonical correlation analysis (CCA) is proposed. Since in general there is not any analytical maximum likelihood solution for this model, we present two approaches for learning the parameters. The proposed methods are evaluated using the synthetic data in terms of convergence and quality of mappings. Also, real data set is employed for assessing the proposed methods with several probabilistic and none-probabilistic CCA based approaches. The results confirm the superiority of the proposed methods with respect to the competing algorithms. Moreover, this model can be considered as a framework for further extensions.

==> fig_dist2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=8cm,
height=5cm,
at={(0.753in,0.478in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.0007,
ymax=0.0015,
ylabel={Distance},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,thick]
  table[row sep=crcr]{%
1	0.00135299504224854\\
2	0.00102843416365315\\
3	0.000921782923118346\\
4	0.000835845122408069\\
5	0.000718304574624369\\
6	0.000713962419774156\\
7	0.000712739092344934\\
8	0.000713507279612859\\
9	0.000714293753147567\\
10	0.000715108771838799\\
};
\end{axis}
\end{tikzpicture}% 

==> fig_dist_to_true_post.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
compat=newest,
width=8cm,
height=5cm,
at={(0.753in,0.478in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel={Number of training samples},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.14,
ylabel={Distance},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,thick]
  table[row sep=crcr]{%
10	0.130032040213438\\
15	0.082329531248349\\
21	0.0670444074159152\\
28	0.0472054966472258\\
36	0.0375150657957134\\
44	0.0289284973495117\\
53	0.0252920812642778\\
62	0.0214943987282662\\
72	0.0183659527058414\\
82	0.0168594349362014\\
93	0.0147064192789828\\
104	0.0130889061488873\\
115	0.0120761875011749\\
126	0.010918440155281\\
138	0.0101206175443044\\
150	0.00912527042217688\\
162	0.00841908587778582\\
174	0.00780596199779971\\
186	0.00730531165949106\\
199	0.00644143412237793\\
212	0.00657412084218001\\
225	0.00610452257343165\\
238	0.00577417446060474\\
251	0.00552245861199135\\
264	0.0046008356641652\\
277	0.00505739669223894\\
291	0.00472155467183976\\
305	0.00447889152600693\\
319	0.00417297368021553\\
333	0.00411288051832538\\
347	0.00403106115211803\\
361	0.00357990000173968\\
375	0.00360788201838415\\
389	0.0035653071371293\\
403	0.00345057873065302\\
417	0.00340504456956616\\
432	0.00318429516865839\\
447	0.00313112366370097\\
462	0.00288334021993045\\
477	0.00279190891162643\\
492	0.00277958685085071\\
507	0.00273233107759431\\
522	0.00266022584105917\\
537	0.00260396086856584\\
552	0.00253550062842629\\
567	0.00248369052723411\\
582	0.00236771529842269\\
597	0.0021763033433455\\
612	0.00227732844831144\\
628	0.00221792900894633\\
644	0.00208307112132477\\
660	0.00207466952520686\\
676	0.00208066163830811\\
692	0.00201623506602167\\
708	0.00194060532531758\\
724	0.00179999270735843\\
740	0.00188652670734974\\
756	0.00177497575889407\\
772	0.00172944032624766\\
788	0.00177637089389557\\
804	0.00172800733324068\\
820	0.00167701249054203\\
836	0.00153537911177511\\
852	0.00164991077996286\\
868	0.00153668584476126\\
884	0.00159784774253193\\
900	0.0014890958525518\\
917	0.00152592397854714\\
934	0.0014951472208499\\
951	0.00145228657599883\\
968	0.00128964793453497\\
985	0.00141272603467359\\
};
\end{axis}
\end{tikzpicture}% 

==> fig_lower_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5in,
height=3in,
at={(2.152in,0.893in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=5800000,
ymax=6800000,
axis background/.style={fill=white},
ylabel={Lower bound of log-likelihood},
xlabel={Iteration}
]
\addplot [color=blue,solid,forget plot,very thick]
  table[row sep=crcr]{%
1	5814264.59081461\\
2	6607724.12768094\\
3	6649421.1303697\\
4	6673968.05259326\\
5	6690008.09580698\\
6	6696800.26234044\\
7	6699402.19842844\\
8	6701543.99651601\\
9	6703887.7365898\\
10	6707009.2535282\\
11	6710393.3795268\\
12	6712726.98790511\\
13	6714033.3973972\\
14	6714835.75411652\\
15	6715474.48674717\\
16	6716154.93453259\\
17	6716973.37339644\\
18	6717725.54824289\\
19	6718229.12598051\\
20	6718611.3533461\\
};
\end{axis}
\end{tikzpicture}%


==> fig_synthetic_data_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=8cm,
height=5cm,
at={(2.152in,0.893in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=18,
ylabel={Distance},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black!20!brown,solid, mark=triangle]
  table[row sep=crcr]{%
1	7.39705580639686\\
2	2.024003455428\\
3	2.36221523144148\\
4	3.77557002213725\\
5	4.81822137806479\\
6	4.60464408131686\\
7	0.608029020851496\\
8	0.131215183982326\\
9	0.0356885406450998\\
10	0.00996234070574813\\
};
\addlegendentry{$L^1$};

\addplot [color=green!50!black,solid,mark=triangle*]
  table[row sep=crcr]{%
1	8.00673612374311\\
2	2.45973658659297\\
3	2.7509046176294\\
4	4.37976249032033\\
5	7.22063444107824\\
6	6.67514489128337\\
7	0.728502212810631\\
8	0.152064410029832\\
9	0.0395997597472932\\
10	0.0108956831986857\\
};
\addlegendentry{$L^2$};

\addplot [color=blue,solid,mark=o]
  table[row sep=crcr]{%
1	17.6841402539971\\
2	4.43845825415012\\
3	2.71306932492719\\
4	3.05220489474997\\
5	3.59858412221797\\
6	0.595600422614447\\
7	0.143295153136647\\
8	0.0256402610016238\\
9	0.00694920550336545\\
10	0.00192559037025702\\
};
\addlegendentry{$R^1$};

\addplot [color=red,solid,mark=*]
  table[row sep=crcr]{%
1	11.4774163339339\\
2	3.22062026043411\\
3	2.97510762602607\\
4	5.66086914262899\\
5	5.48587147828988\\
6	2.07761625844707\\
7	0.12861870694238\\
8	0.0214552814246254\\
9	0.00579432741653564\\
10	0.00159699051679907\\
};
\addlegendentry{$R^2$};

\addplot [line width=0.3mm, color=black,solid,mark=square*]
  table[row sep=crcr]{%
1	11.1413371295177\\
2	3.0357046391513\\
3	2.70032420000603\\
4	4.21710163745914\\
5	5.28082785491272\\
6	3.48825141341544\\
7	0.402111273435288\\
8	0.0825937841096018\\
9	0.0220079583280735\\
10	0.00609515119787248\\
};
\addlegendentry{average};

\end{axis}
\end{tikzpicture}%


==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.65]

\begin{axis}[%
width=2.172in,
height=1.692in,
at={(0.844in,2.895in)},
ylabel={$R^1$},
y label style={at={(-0.1,0.5)}},
ylabel style={rotate=-90},
scale only axis,
xmin=1,
xmax=32,
ymin=-4,
ymax=4,
axis background/.style={fill=white},
%title={True mappings}
]
\addplot [color=blue,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-1.0700609192233\\
2	-0.218814318738795\\
3	-0.451068139477732\\
4	-1.35359240989006\\
5	-0.779669021908806\\
6	0.364369134508533\\
7	-0.765191541436278\\
8	-0.734537298763098\\
9	3.17481623319339\\
10	-0.659769167818569\\
11	-1.89579644645245\\
12	-1.401734996825\\
13	-1.12910014375132\\
14	-1.35433454494928\\
15	0.921171867040565\\
16	1.47059071118788\\
17	-0.651979853296216\\
18	-0.507591815171417\\
19	2.10293189242209\\
20	-2.51677706543649\\
21	0.411367192740334\\
22	1.20144854015312\\
23	-1.00870126937729\\
24	-0.585142698403563\\
25	0.256328643065044\\
26	0.419150260949317\\
27	0.356832262520743\\
28	1.38528976477017\\
29	-0.856521558204858\\
30	-0.191572773072754\\
31	0.476171924212795\\
32	-0.415105651586245\\
};
\end{axis}

\begin{axis}[%
width=2.172in,
height=1.692in,
at={(3.701in,2.895in)},
ylabel={$\tilde{R}^1$},
y label style={at={(-0.1,0.5)}},
ylabel style={rotate=-90},
scale only axis,
xmin=1,
xmax=32,
ymin=-4,
ymax=6,
axis background/.style={fill=white},
%title={Learned mappings}
]
\addplot [color=red,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-1.59334219170748\\
2	-0.368879145294364\\
3	-0.712886134081464\\
4	-2.09570025402115\\
5	-1.12007837071317\\
6	0.568881368480287\\
7	-1.1554896892109\\
8	-1.1291011103802\\
9	4.86809754987803\\
10	-1.00517481103134\\
11	-2.86132266661313\\
12	-2.09445481652967\\
13	-1.68634798836478\\
14	-2.08884383824507\\
15	1.3784672445669\\
16	2.23403409361194\\
17	-1.02244643595671\\
18	-0.746240665720981\\
19	3.21476493999534\\
20	-3.75501120716694\\
21	0.646224601166847\\
22	1.84294628116694\\
23	-1.54758366138965\\
24	-0.909913452476499\\
25	0.44133567808232\\
26	0.695134034399366\\
27	0.551919424518191\\
28	2.06303022129433\\
29	-1.30578166236274\\
30	-0.291894718793028\\
31	0.718656945054931\\
32	-0.64273084655092\\
};
\end{axis}

\begin{axis}[%
width=2.172in,
height=1.692in,
at={(0.844in,0.545in)},
ylabel={$R^2$},
y label style={at={(-0.1,0.5)}},
ylabel style={rotate=-90},
scale only axis,
xmin=1,
xmax=32,
xlabel={(a)},
ymin=-3,
ymax=3,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.125540964205318\\
2	-2.54092318887262\\
3	-0.317319089413717\\
4	-0.0181429135940753\\
5	-0.00536663973497835\\
6	-1.14863179715817\\
7	-0.526768710279969\\
8	0.317022119843051\\
9	0.506676405498338\\
10	-1.64724316045225\\
11	-0.848325314693811\\
12	1.37815402713207\\
13	0.667190541472069\\
14	-0.19964922032369\\
15	0.219840843349621\\
16	0.994251040494133\\
17	-0.776522643346993\\
18	0.163505960361634\\
19	-1.0605492211971\\
20	0.0590855544066489\\
21	-1.44254046163233\\
22	0.415909579888521\\
23	-0.624041613582736\\
24	0.494677089460974\\
25	-1.50340723331645\\
26	-0.214803539458743\\
27	2.11344996512879\\
28	-1.15233098861098\\
29	-0.287256846475346\\
30	1.27603967077757\\
31	1.54742819626119\\
32	1.17489826994265\\
};
\end{axis}

\begin{axis}[%
width=2.172in,
height=1.692in,
at={(3.701in,0.545in)},
ylabel={$\tilde{R}^2$},
y label style={at={(-0.1,0.5)}},
ylabel style={rotate=-90},
scale only axis,
xmin=1,
xmax=32,
xlabel={(b)},
ymin=-4,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.222181793499709\\
2	-3.82546408568591\\
3	-0.49163531402921\\
4	0.0130500371751253\\
5	-0.0279651198242983\\
6	-1.8056445798228\\
7	-0.786820243331301\\
8	0.48421681417956\\
9	0.802666382567907\\
10	-2.48876603591911\\
11	-1.24668672353662\\
12	2.07117604019703\\
13	0.988083034510612\\
14	-0.289367306283641\\
15	0.347508314035899\\
16	1.48705641451084\\
17	-1.16871069313358\\
18	0.311980066984041\\
19	-1.59922153801543\\
20	0.0795382581410238\\
21	-2.18672843449937\\
22	0.652473255181431\\
23	-0.941014626248081\\
24	0.781097488658046\\
25	-2.26240623607657\\
26	-0.357207816799839\\
27	3.20460665640373\\
28	-1.72557250593485\\
29	-0.434542849458729\\
30	1.8936038186321\\
31	2.38652506839462\\
32	1.7870813969258\\
};
\end{axis}
\end{tikzpicture}%


==> nir_vis_converge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[thick,%
width=5in,
height=0.586in,
at={(1.325in,3.459in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},thick},
ymin=0,
ymax=4,
axis background/.style={fill=white},
title={L1}
]
\addplot [color=blue,solid,forget plot,very thick]
  table[row sep=crcr]{%
1	2.37995347957154\\
2	1.07268800261812\\
3	0.526949807003006\\
4	0.436641032171541\\
5	0.308083591943006\\
6	0.19397041717182\\
7	0.124403584726115\\
8	0.0900742021080041\\
9	0.0704851464582668\\
10	0.0550326520609743\\
11	0.0435808826113147\\
12	0.0354895311272967\\
13	0.0297764687519828\\
14	0.0255479509162886\\
15	0.0222551039842476\\
16	0.0196241417659938\\
17	0.0175221485869942\\
18	0.0158757777238812\\
19	0.0146322980601992\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=0.586in,
at={(1.325in,2.471in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
title={L2}
]
\addplot [color=blue,solid,forget plot,very thick]
  table[row sep=crcr]{%
1	0.383777135752126\\
2	0.186499407390077\\
3	0.119819346350058\\
4	0.0763348592746993\\
5	0.0567877717455788\\
6	0.0380913135322389\\
7	0.0274544975316599\\
8	0.023177054866662\\
9	0.0218218252313667\\
10	0.0212763809999531\\
11	0.0201971097886155\\
12	0.0184822644653158\\
13	0.0162440020131089\\
14	0.0138237085449578\\
15	0.0116326204724816\\
16	0.00982618736554527\\
17	0.0083818618723533\\
18	0.0072300958242047\\
19	0.00630696670097362\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=0.586in,
at={(1.325in,1.485in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
axis background/.style={fill=white},
title={R1},
ylabel={Euclidean distance between current and previous steps value},every axis y label/.append style={at=(ticklabel cs:1.1)}
]
\addplot [color=blue,solid,forget plot,very thick]
  table[row sep=crcr]{%
1	1.36727636562309\\
2	0.735673881280332\\
3	0.491904972258151\\
4	0.398896084409986\\
5	0.398145262276577\\
6	0.374082023480713\\
7	0.335919672328005\\
8	0.291082712208481\\
9	0.245901039207495\\
10	0.20499311353157\\
11	0.170160620152838\\
12	0.141443163910376\\
13	0.118049899277791\\
14	0.0989603809438459\\
15	0.0832991239003919\\
16	0.0704094541491435\\
17	0.0597669321483271\\
18	0.0509489862390171\\
19	0.0436362141376124\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=0.586in,
at={(1.325in,0.496in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4,
axis background/.style={fill=white},
title={R2}
]
\addplot [color=blue,solid,forget plot,very thick]
  table[row sep=crcr]{%
1	3.52233071265774\\
2	2.33458330838179\\
3	1.3495607131958\\
4	0.999523804099934\\
5	0.779277656206288\\
6	0.740670321887708\\
7	0.782300545997213\\
8	0.815130085538539\\
9	0.788742143627645\\
10	0.711062799366783\\
11	0.615193464908365\\
12	0.526940473687688\\
13	0.455480899937276\\
14	0.398782227426048\\
15	0.351746640675295\\
16	0.310975045685983\\
17	0.274861073489389\\
18	0.242563880942968\\
19	0.213572605701828\\
};
\end{axis}
\end{tikzpicture}%

